JudgeArena: A Unified Framework for Reproducible LLM-Judge Evaluation

LLM-as-a-judge evaluation has become a dominant paradigm for ranking language models, yet the ecosystem remains fragmented: most benchmarks ship their own code base, hardcode a specific closed-model judge, and support a single evaluation protocol. This fragmentation makes it difficult to study how design choices--the benchmark, the judge model, the prompt, the inference backend--affect the conclusions we draw about model quality. We introduce JudgeArena, an open-source framework that unifies major LLM-judge benchmarks (AlpacaEval, Arena-Hard, MT-Bench, and m-Arena-Hard) under a single interface with swappable judges and comprehensive metadata logging for increased transparency in reporting and reproducibility. It enables systematic studies of judge choices, as any model accessible via vLLM, llama.cpp, or OpenRouter can serve as both candidate and judge. Furthermore, JudgeArena ships with tuned judge configurations for open models that match or outperform closed-model judges, validated on human preference datasets in both English and multilingual settings, reducing the reliance on opaque closed models. Finally, by combining existing human annotations with LLM-judge evaluations of a target model, JudgeArena can simulate LMArena Elo scores with high accuracy offering a practical, open, and low-cost alternative to large-scale human annotation campaigns.

==> figure1.tex <==
%%!TEX root = judge_arena_neurips2026.tex
\definecolor{bashkw}{RGB}{0,90,160}
\definecolor{bashval}{RGB}{170,85,0}
\definecolor{termbg}{RGB}{28,28,28}
\definecolor{termfg}{RGB}{204,204,204}

\newcommand{\val}[1]{{\color{bashval}#1}}
\newcommand{\termemoji}[1]{%
  \raisebox{-0.2em}{\twemoji[height=1.15em]{#1}}%
}

\newcommand{\bashblock}{%
  \ttfamily\small
  \begin{tabular}[t]{@{}l@{}}
    {\color{bashkw}\bfseries judgearena}\\
    \quad {-}{-}task \val{alpaca-eval}\\
    \quad {-}{-}model\_A \val{LlamaCpp/./path/llama-3.2-3b-q8\_0.gguf}\\
    \quad {-}{-}model\_B \val{VLLM/utter-project/EuroLLM-9B}\\
    \quad {-}{-}judge\_model \val{OpenRouter/google/gemma-3-4b-it}\\
    \quad {-}{-}n\_instructions \val{10}\\
  \end{tabular}%
}

\newcommand{\resultblock}{%
  {%
    \setlength{\fboxsep}{6pt}%
    \colorbox{termbg}{%
      \begin{minipage}[t]{6.10cm}\vspace{0pt}%
        {\color{termfg}\ttfamily\tiny\setlength{\baselineskip}{5pt}
        % \termemoji{1f4ca}\ Dataset: alpaca-eval\\[1pt]
        % \termemoji{1f916}\ Competitors: \\
        % \hspace*{1.55em}Model A: llama-3.2-3b-q8\_0 vs\\
        % \hspace*{1.55em}Model B: EuroLLM-9B\\[1pt]
        % \termemoji{2696}\ Judge: gemma-3-4b-it\\[1pt]
        \termemoji{1f4c8}\ Results Summary:\\
        \hspace*{1.55em}Total Battles: 10\\
        \hspace*{1.55em}Win Rate (A): 60.0\%\\
        \hspace*{1.55em}\termemoji{2705}\ Wins: 6\\
        \hspace*{1.55em}\termemoji{274c}\ Losses: 3\\
        \hspace*{1.55em}\termemoji{1f91d}\ Ties: 1%
        }%\vspace{2pt}%
      \end{minipage}%
    }%
  }%
}

\begin{tikzpicture}[
    every node/.style={font=\normalsize},
    header/.style={font=\bfseries},
    boxed/.style={draw, rounded corners=3pt, inner sep=6pt, minimum height=3cm},
]


% ---------- Input column ----------
\node[anchor=north west, boxed] (cmd) at (-0.45,0) {\bashblock};

% ---------- Output column ----------
\node[anchor=west, boxed]
    (output) at ([xshift=4.50cm]cmd.east |- cmd.center)
    {\begin{tabular}[t]{@{}l@{\hspace{0.16cm}}l@{}}
      \raisebox{6pt}{\resultblock} &
      \raisebox{6pt}{\begin{minipage}[t]{2.86cm}
      \vspace{0pt}\footnotesize
      \textbf{Metadata:}
      \begin{itemize}[nosep,leftmargin=*]
        \item Package version
        \item Results JSON
        \item CLI arguments
        \item Date
        \item \ldots
      \end{itemize}
      \end{minipage}}
    \end{tabular}};

% ---------- Arrow from script to figure at cmd's vertical centre ----------
\coordinate (arrowStart) at ([xshift=0.2cm, yshift=-0.5cm]cmd.east |- cmd.center);
\coordinate (arrowEnd)   at ([xshift=-0.15cm, yshift=-0.5cm]output.west |- cmd.center);
\draw[-{Latex[length=4mm,width=3.5mm]}, line width=1.4pt]
  (arrowStart) -- node[below=2pt, font=\normalsize\itshape] {run} (arrowEnd);

% ---------- Pipeline bullets above the arrow, centred on its midpoint ----------
\coordinate (arrowMid) at ($(arrowStart)!0.5!(arrowEnd)$);
\node[anchor=south, inner sep=0pt] (bullets) at ([xshift=-0.05cm,yshift=0.18cm]arrowMid) {%
\begin{minipage}[t]{3.95cm}\small
\vspace{0pt}
\begin{enumerate}[nosep,leftmargin=*]
  \item Pull tasks
  \item Generate completions 
  \item Generate judge annotations
  \item Store metadata and results
\end{enumerate}
\end{minipage}%
};

\end{tikzpicture}

